The arrow of time in operational formulations of quantum theory

The operational formulations of quantum theory are drastically time oriented. However, to the best of our knowledge, microscopic physics is time-symmetric. We address this tension by showing that the asymmetry of the operational formulations does not reflect a fundamental time-orientation of physics. Instead, it stems from built-in assumptions about the $users$ of the theory. In particular, these formalisms are designed for predicting the future based on information about the past, and the main mathematical objects contain implicit assumption about the past, but not about the future. The main asymmetry in quantum theory is the difference between knowns and unknowns.

==> open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigtrapezium] (0) at (0, 0) {$U$};
		\node [style=effect] (1) at (-0.75, 1.5) {$x$};
		\node [style=state] (4) at (-0.75, -1.5) {$a$};
		\node [style=discard] (5) at (0.75, 1.275) {};
		\node [style=identity] (6) at (0.75, -1.28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (1) to (4);
		\draw [style=black] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> ozawa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=trapezium] (1) at (-1.75, 0) {$O_i$};
		\node [style=BIGtrapezium] (2) at (2.25, 0) {$U_\mathcal{O}$};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (5) at (1.4, -2) {};
		\node [style=none] (6) at (1.4, 2) {};
		\node [style=state] (7) at (2.3, -1.5) {$b$};
		\node [style=effect] (8) at (2.3, 1.5) {$i$};
		\node [style=discard] (9) at (3.5, 1.2) {};
		\node [style=none] (10) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (4.center) to (3.center);
		\draw [style=black] (6.center) to (5.center);
		\draw [style=black] (8) to (7);
		\draw [style=black] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> post-open-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daggerbigtrapezium] (0) at (0, 0) {$U$};
		\node [style=effect] (1) at (-0.625, 1.5) {$a$};
		\node [style=state] (4) at (-0.625, -1.5) {$x$};
		\node [style=discard, label={right:$\;\frac{1}{\,d_{B}}$}] (5) at (0.625, 1.275) {};
		\node [style=identity] (6) at (0.625, -1.28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (1) to (4);
		\draw [style=black] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> post-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigtrapezium] (0) at (0, 0) {$U$};
		\node [style=effect] (1) at (-0.625, 1.5) {$x$};
		\node [style=state] (4) at (-0.625, -1.5) {$a$};
		\node [style=discard, label={right:$\;\frac{1}{\,d_{Y}}$}] (5) at (0.625, 1.275) {};
		\node [style=identity] (6) at (0.625, -1.28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (1) to (4);
		\draw [style=black] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> povms-post.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (2.725, 2.375) {$b$};
		\node [style=effect] (2) at (4.1, 2.35) {$c$};
		\node [style=daggerbigtrapezium] (3) at (2, 0.75) {$U_\mathcal{E}$};
		\node [style=daggerbigtrapezium] (4) at (3.4, -0.875) {$U_\mathcal{F}$};
		\node [style=state] (5) at (2.725, -2.4) {$y$};
		\node [style=state] (6) at (1.35, -2.375) {$x$};
		\node [style=identity] (7) at (4.1, -2.15) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=trapezium] (11) at (-1.6, -0.875) {$E_x$};
		\node [style=trapezium] (12) at (-1.6, 0.75) {$F_y$};
		\node [style=state] (13) at (-1.6, -2.375) {$a$};
		\node [style=discard] (14) at (-1.6, 2.125) {};
		\node [style=effect] (15) at (1.35, 2.35) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (5) to (0);
		\draw [style=black] (7) to (2);
		\draw [style=black] (14) to (13);
		\draw [style=black] (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> povms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (2.725, -2.375) {$b$};
		\node [style=none] (1) at (1.35, -2.875) {};
		\node [style=state] (2) at (4.1, -2.35) {$c$};
		\node [style=bigtrapezium] (3) at (2, -0.75) {$U_\mathcal{E}$};
		\node [style=bigtrapezium] (4) at (3.4, 0.875) {$U_\mathcal{F}$};
		\node [style=effect] (5) at (2.725, 2.4) {$y$};
		\node [style=effect] (6) at (1.35, 2.375) {$x$};
		\node [style=none] (7) at (4.1, 2.875) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, -2.875) {};
		\node [style=none] (10) at (-2, 2.875) {};
		\node [style=trapezium] (11) at (-2, -1.125) {$E_x$};
		\node [style=trapezium] (12) at (-2, 1) {$F_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (6) to (1.center);
		\draw [style=black] (5) to (0);
		\draw [style=black] (7.center) to (2);
		\draw [style=black] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pre-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigtrapezium] (0) at (0, 0) {$U$};
		\node [style=effect] (1) at (-0.625, 1.5) {$x$};
		\node [style=state] (4) at (-0.625, -1.5) {$a$};
		\node [style=discard] (5) at (0.625, 1.275) {};
		\node [style=identity, label={right:$\;\frac{1}{\,d_{\!B}}$}] (6) at (0.625, -1.28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (1) to (4);
		\draw [style=black] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> preparations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=state] (15) at (-2.15, -2.6) {$b_i$};
		\node [style=bigtrapezium] (17) at (-2.85, -0.125) {$U'$};
		\node [style=none] (20) at (-2.15, 2.125) {};
		\node [style=state] (21) at (-3.475, -2.6) {$a_1$};
		\node [style=none] (22) at (-3.475, 2.125) {};
		\node [style=state] (23) at (3.325, -2.6) {$b_i$};
		\node [style=none] (25) at (3.325, 2.125) {};
		\node [style=state] (26) at (2, -2.6) {$\psi_i$};
		\node [style=none] (27) at (2, 2.125) {};
		\node [style=trapezium] (28) at (2, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (20.center) to (15);
		\draw [style=black] (22.center) to (21);
		\draw [style=black] (25.center) to (23);
		\draw [style=black] (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

